The trade-offs of model size in large recommendation models : A 10000 $\times$ compressed criteo-tb DLRM model (100 GB parameters to mere 10MB)

Embedding tables dominate industrial-scale recommendation model sizes, using up to terabytes of memory. A popular and the largest publicly available machine learning MLPerf benchmark on recommendation data is a Deep Learning Recommendation Model (DLRM) trained on a terabyte of click-through data. It contains 100GB of embedding memory (25+Billion parameters). DLRMs, due to their sheer size and the associated volume of data, face difficulty in training, deploying for inference, and memory bottlenecks due to large embedding tables. This paper analyzes and extensively evaluates a generic parameter sharing setup (PSS) for compressing DLRM models. We show theoretical upper bounds on the learnable memory requirements for achieving $(1 \pm \epsilon)$ approximations to the embedding table. Our bounds indicate exponentially fewer parameters suffice for good accuracy. To this end, we demonstrate a PSS DLRM reaching 10000$\times$ compression on criteo-tb without losing quality. Such a compression, however, comes with a caveat. It requires 4.5 $\times$ more iterations to reach the same saturation quality. The paper argues that this tradeoff needs more investigations as it might be significantly favorable. Leveraging the small size of the compressed model, we show a 4.3$\times$ improvement in training latency leading to similar overall training times. Thus, in the tradeoff between system advantage of a small DLRM model vs. slower convergence, we show that scales are tipped towards having a smaller DLRM model, leading to faster inference, easier deployment, and similar training times.

==> (inline-0) <==
\begin{tabular}{|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{Forward pass (ms) {[}sparse=false{]}}}                                                                                                                                                                                                                                                                                                    \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}  & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{n}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10000x}} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FBC768}0.40}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{B0C977}0.31}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{7EC182}0.27}                         & \cellcolor[HTML]{70BF85}0.27                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}0.36}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{BACA75}0.32}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{92C47E}0.29}                         & \cellcolor[HTML]{76C084}0.27                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}0.37}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{B5CA76}0.31}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{A2C77A}0.30}                         & \cellcolor[HTML]{75BF84}0.27                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}0.37}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}0.25}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{ABC878}0.31}                         & \cellcolor[HTML]{69BD87}0.26                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}0.37}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}0.37}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{9CC67C}0.30}                         & \cellcolor[HTML]{8CC37F}0.28                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}0.37}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED366}0.37}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{BDCB75}0.32}                         & \cellcolor[HTML]{93C47D}0.29                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}       & \multicolumn{1}{l|}{\cellcolor[HTML]{EA4335}}                           & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}0.36}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{B3C977}0.31}                         & \cellcolor[HTML]{A8C879}0.30                                               \\ \hline
\end{tabular}
\begin{tabular}{|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{Backward pass (ms) {[}sparse=false{]}}}                                                                                                                                                                                                                                                                                                    \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}  & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{n}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10000x}} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.55}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{6ABE86}0.59}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}0.35}                         & \cellcolor[HTML]{57BB8A}0.35                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}4.81}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC182}0.83}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{58BB8A}0.37}                         & \cellcolor[HTML]{57BB8A}0.35                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCE67}9.15}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{9EC67B}1.27}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{5CBB89}0.41}                         & \cellcolor[HTML]{57BB8A}0.34                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FAC268}17.81}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{E0D16D}2.13}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{66BD87}0.54}                         & \cellcolor[HTML]{57BB8A}0.35                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{F3AB6C}35.10}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD566}3.85}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{74BF84}0.73}                         & \cellcolor[HTML]{58BB8A}0.36                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}69.73}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FED066}7.42}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{8FC47E}1.08}                         & \cellcolor[HTML]{5BBB8A}0.40                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}       & \multicolumn{1}{l|}{\cellcolor[HTML]{EA4335}}                           & \multicolumn{1}{r|}{\cellcolor[HTML]{FBC768}14.34}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{C5CC73}1.78}                         & \cellcolor[HTML]{61BC88}0.47                                               \\ \hline
\end{tabular}
\begin{tabular}{|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{Backward pass (ms) {[}sparse=true{]}}}                                                                                                                                                                                                                                                                                                   \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}  & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{n}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10000x}} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.67}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FBD567}2.48}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.56}                         & \cellcolor[HTML]{FED567}2.52                                               \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.53}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.58}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FBD567}2.48}                         & 2.53                                                                       \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.52}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.68}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.58}                         & \cellcolor[HTML]{F9D568}2.45                                               \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FDD567}2.51}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.64}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.56}                         & 2.55                                                                       \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.51}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.66}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.63}                         & 2.60                                                                       \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.52}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.65}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.65}                         & 2.54                                                                       \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.54}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.52}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.53}                         & 2.62                                                                       \\ \hline
\end{tabular}}
}
\centering
\resizebox{0.31\linewidth}{!}{
\subfloat[Fixed compression 1000$\times$]{\begin{tabular}{|crrrrrr|}
\hline
\multicolumn{7}{|c|}{\textbf{Forward pass (ms) {[}sparse=false{]}}}                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}  & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{chunk size}}                                                                                                                                                                                                                                                                                                          \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{n}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 4}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 8}} & \multicolumn{1}{l|}{16}                           & \multicolumn{1}{l|}{32}      \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FAC169}0.68}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F7D468}0.58}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E5D16C}0.55}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC182}0.32}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{79C083}0.31} & \cellcolor[HTML]{7AC083}0.31 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{F5B06B}0.75}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}0.62}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E5D16C}0.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{81C181}0.33}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC083}0.31} & \cellcolor[HTML]{7CC083}0.31 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{F3A96C}0.77}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCCA67}0.65}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E4D16C}0.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E4D16C}0.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{7AC083}0.31} & \cellcolor[HTML]{7BC083}0.31 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{F1A26D}0.80}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FBC568}0.67}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E4D16C}0.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{64BD88}0.26}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABB8A}0.24} & \cellcolor[HTML]{57BB8A}0.23 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{E88172}0.92}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F1A36D}0.79}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCCA67}0.65}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{A0C67B}0.39}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{97C57D}0.37} & \cellcolor[HTML]{93C47D}0.37 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{EB8D70}0.88}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F5B06B}0.75}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCCA67}0.65}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{9FC67B}0.39}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{95C47D}0.37} & \cellcolor[HTML]{94C47D}0.37 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{EA8B70}0.88}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F4AF6B}0.75}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCCA67}0.65}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{A1C67B}0.40}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{92C47E}0.36} & \cellcolor[HTML]{91C47E}0.36 \\ \hline
\end{tabular}
}
}
\resizebox{0.31\linewidth}{!}{
\subfloat[Fixed compression 1000$\times$]{\begin{tabular}{|crrrrrr|}
\hline
\multicolumn{7}{|c|}{\textbf{Backward pass (ms) {[}sparse=false{]}}}                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}           & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{ chunk size}}                                                                                                                                                                                                                                                                                                                                \\ \hline
\rowcolor[HTML]{8093B3} 
\multicolumn{1}{|l|}{\cellcolor[HTML]{DFE4EC}\textit{\textbf{n}}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 1}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 2}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 4}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 8}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 16}} & {\color[HTML]{FFFFFF} 32}     \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}                  & \multicolumn{1}{r|}{\cellcolor[HTML]{91C47E}1.29}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{81C181}1.10}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{69BE86}0.80}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{5CBB89}0.64}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}0.58}                      & \cellcolor[HTML]{57BB8A}0.57  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}                  & \multicolumn{1}{r|}{\cellcolor[HTML]{A7C779}1.56}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{98C57D}1.38}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{7FC182}1.07}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{6FBF85}0.88}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{6BBE86}0.82}                      & \cellcolor[HTML]{69BD87}0.80  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{CCCD71}2.02}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{C0CB74}1.87}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{A5C77A}1.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{94C47D}1.33}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{8FC47E}1.27}                      & \cellcolor[HTML]{8FC47E}1.27  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD466}2.96}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD566}2.79}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{EBD26B}2.40}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{DBD06E}2.20}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{D4CF70}2.12}                      & \cellcolor[HTML]{D4CF70}2.12  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{FBC868}4.69}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCC967}4.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCC67}4.13}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCD67}3.98}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCE67}3.85}                      & \cellcolor[HTML]{FDCE67}3.85  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}                & \multicolumn{1}{r|}{\cellcolor[HTML]{F4AF6B}8.15}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F5B06B}8.00}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F5B26B}7.70}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F6B46B}7.48}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F6B46A}7.43}                      & \cellcolor[HTML]{F6B46A}7.42  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}                & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}15.17}                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E77E72}15.01}                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E88072}14.61}                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E88272}14.40}                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E88272}14.34}                     & \cellcolor[HTML]{E88272}14.34 \\ \hline
\end{tabular}}
}
\resizebox{0.31\linewidth}{!}{
\subfloat[Fixed compression 1000$\times$]{\begin{tabular}{|crrrrrr|}
\hline
\multicolumn{7}{|c|}{\textbf{Backward pass (ms) {[}sparse=true{]}}}                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}           & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{chunk size}}                                                                                                                                                                                                                                                                                                                               \\ \hline
\rowcolor[HTML]{8093B3} 
\multicolumn{1}{|l|}{\cellcolor[HTML]{DFE4EC}\textit{\textbf{n}}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 1}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 2}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 4}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 8}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 16}} & {\color[HTML]{FFFFFF} 32}    \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}                  & \multicolumn{1}{r|}{\cellcolor[HTML]{FED366}3.17}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD466}3.04}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCD567}2.61}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F7D468}2.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F3D469}2.50}                      & \cellcolor[HTML]{F1D369}2.48 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}                  & \multicolumn{1}{r|}{\cellcolor[HTML]{FED166}3.41}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD466}2.97}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.64}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.64}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.66}                      & \cellcolor[HTML]{FCD567}2.61 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{FED066}3.56}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}3.07}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.74}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FAD568}2.58}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F7D468}2.54}                      & \cellcolor[HTML]{FDD567}2.62 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCF67}3.68}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}3.13}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.73}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FDD567}2.63}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F6D468}2.53}                      & \cellcolor[HTML]{F3D469}2.50 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCD67}3.94}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED166}3.36}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD566}2.91}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.64}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F5D469}2.52}                      & \cellcolor[HTML]{FFD666}2.64 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}                & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCD67}3.98}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}3.22}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.77}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FBD567}2.60}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F4D469}2.51}                      & \cellcolor[HTML]{FBD567}2.60 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}                & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCD67}4.00}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}3.27}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.74}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCD567}2.61}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F6D468}2.53}                      & \cellcolor[HTML]{F3D469}2.50 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cccccccl|}
\hline
\multicolumn{8}{|c|}{\textbf{Original time(ms)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} \textit{}}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} }}                & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} \textbf{n}}}                                                                                                                                                                                                                                                                                                                              \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} \textbf{call}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} \textbf{sparse}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 4M}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 8M}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 16M}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 32M}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} 64M}} & {\color[HTML]{333333} 128M} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}backward}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F6F8}FALSE}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FCCB67}25.68}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{F9C069}50.72}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{F3A96C}100.72}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{E67C73}200.67}                     & \multicolumn{1}{c|}{\cellcolor[HTML]{EA4335}}                           & \cellcolor[HTML]{EA4335}    \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}}                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F6F8}TRUE}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD666}0.35}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD666}0.35}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD666}0.38}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD666}0.38}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD666}0.35}                       & \cellcolor[HTML]{EA4335}    \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}forward}                              & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F6F8}FALSE}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{B5CA76}0.21}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{B7CA76}0.22}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{BCCB75}0.22}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{BCCB75}0.22}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EA4335}}                           & \cellcolor[HTML]{EA4335}    \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}}                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{F4F6F8}TRUE}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{59BB8A}0.12}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{59BB8A}0.12}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{59BB8A}0.12}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{57BB8A}0.12}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{57BB8A}0.12}                       & \cellcolor[HTML]{EA4335}    \\ \hline
\end{tabular}
\begin{tabular}{|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{Forward pass (ms) {[}sparse=false{]}}}                                                                                                                                                                                                                                                                                                    \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}  & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{n}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10000x}} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FBC768}0.40}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{B0C977}0.31}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{7EC182}0.27}                         & \cellcolor[HTML]{70BF85}0.27                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}0.36}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{BACA75}0.32}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{92C47E}0.29}                         & \cellcolor[HTML]{76C084}0.27                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}0.37}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{B5CA76}0.31}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{A2C77A}0.30}                         & \cellcolor[HTML]{75BF84}0.27                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}0.37}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}0.25}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{ABC878}0.31}                         & \cellcolor[HTML]{69BD87}0.26                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}0.37}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}0.37}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{9CC67C}0.30}                         & \cellcolor[HTML]{8CC37F}0.28                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}0.37}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED366}0.37}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{BDCB75}0.32}                         & \cellcolor[HTML]{93C47D}0.29                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}       & \multicolumn{1}{l|}{\cellcolor[HTML]{EA4335}}                           & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}0.36}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{B3C977}0.31}                         & \cellcolor[HTML]{A8C879}0.30                                               \\ \hline
\end{tabular}
\begin{tabular}{|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{Forward pass (ms) {[}sparse=true{]}}}                                                                                                                                                                                                                                                                                                     \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}  & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{n}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10000x}} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{E77D72}0.57}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{EB8B70}0.54}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{DCD06E}0.34}                         & \cellcolor[HTML]{D0CE70}0.33                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{ED956F}0.51}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{E77E72}0.56}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{E3D16C}0.34}                         & \cellcolor[HTML]{C5CC73}0.32                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{E77E72}0.56}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{E77E72}0.56}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}0.36}                         & \cellcolor[HTML]{E0D16D}0.34                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{E98571}0.55}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{E77D72}0.57}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}0.36}                         & \cellcolor[HTML]{D2CE70}0.33                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{E78072}0.56}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{E77D72}0.57}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{EC926F}0.52}                         & \cellcolor[HTML]{F5D469}0.35                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{ED936F}0.52}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}0.57}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{E77D72}0.57}                         & \cellcolor[HTML]{EED36A}0.35                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{E98671}0.55}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{EB8C70}0.53}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{ED956F}0.51}                         & \cellcolor[HTML]{FCD567}0.36                                               \\ \hline
\end{tabular}
\begin{tabular}{|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{Backward pass (ms) {[}sparse=false{]}}}                                                                                                                                                                                                                                                                                                    \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}  & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{n}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10000x}} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.55}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{6ABE86}0.59}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}0.35}                         & \cellcolor[HTML]{57BB8A}0.35                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}4.81}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC182}0.83}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{58BB8A}0.37}                         & \cellcolor[HTML]{57BB8A}0.35                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCE67}9.15}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{9EC67B}1.27}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{5CBB89}0.41}                         & \cellcolor[HTML]{57BB8A}0.34                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FAC268}17.81}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{E0D16D}2.13}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{66BD87}0.54}                         & \cellcolor[HTML]{57BB8A}0.35                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{F3AB6C}35.10}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD566}3.85}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{74BF84}0.73}                         & \cellcolor[HTML]{58BB8A}0.36                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}69.73}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FED066}7.42}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{8FC47E}1.08}                         & \cellcolor[HTML]{5BBB8A}0.40                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}       & \multicolumn{1}{l|}{\cellcolor[HTML]{EA4335}}                           & \multicolumn{1}{r|}{\cellcolor[HTML]{FBC768}14.34}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{C5CC73}1.78}                         & \cellcolor[HTML]{61BC88}0.47                                               \\ \hline
\end{tabular}
\begin{tabular}{|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{Backward pass (ms) {[}sparse=true{]}}}                                                                                                                                                                                                                                                                                                   \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}  & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{n}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10000x}} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.67}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FBD567}2.48}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.56}                         & \cellcolor[HTML]{FED567}2.52                                               \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.53}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.58}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FBD567}2.48}                         & 2.53                                                                       \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.52}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.68}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.58}                         & \cellcolor[HTML]{F9D568}2.45                                               \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FDD567}2.51}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.64}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.56}                         & 2.55                                                                       \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.51}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.66}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.63}                         & 2.60                                                                       \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.52}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.65}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.65}                         & 2.54                                                                       \\ \hline
\rowcolor[HTML]{FFD666} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.54}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.52}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.53}                         & 2.62                                                                       \\ \hline
\end{tabular}
\begin{tabular}{|crrrrrr|}
\hline
\multicolumn{7}{|c|}{\textbf{Forward pass (ms) {[}sparse=false{]}}}                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}  & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{PSS chunk size}}                                                                                                                                                                                                                                                                                                          \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{n}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 2}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 4}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 8}} & \multicolumn{1}{l|}{16}                           & \multicolumn{1}{l|}{32}      \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{FAC169}0.68}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F7D468}0.58}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E5D16C}0.55}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC182}0.32}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{79C083}0.31} & \cellcolor[HTML]{7AC083}0.31 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}         & \multicolumn{1}{r|}{\cellcolor[HTML]{F5B06B}0.75}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}0.62}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E5D16C}0.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{81C181}0.33}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{7CC083}0.31} & \cellcolor[HTML]{7CC083}0.31 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{F3A96C}0.77}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCCA67}0.65}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E4D16C}0.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E4D16C}0.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{7AC083}0.31} & \cellcolor[HTML]{7BC083}0.31 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{F1A26D}0.80}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FBC568}0.67}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E4D16C}0.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{64BD88}0.26}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{5ABB8A}0.24} & \cellcolor[HTML]{57BB8A}0.23 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}        & \multicolumn{1}{r|}{\cellcolor[HTML]{E88172}0.92}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F1A36D}0.79}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCCA67}0.65}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{A0C67B}0.39}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{97C57D}0.37} & \cellcolor[HTML]{93C47D}0.37 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{EB8D70}0.88}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F5B06B}0.75}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCCA67}0.65}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{9FC67B}0.39}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{95C47D}0.37} & \cellcolor[HTML]{94C47D}0.37 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}       & \multicolumn{1}{r|}{\cellcolor[HTML]{EA8B70}0.88}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F4AF6B}0.75}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCCA67}0.65}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{A1C67B}0.40}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{92C47E}0.36} & \cellcolor[HTML]{91C47E}0.36 \\ \hline
\end{tabular}
\begin{tabular}{|crrrrrr|}
\hline
\multicolumn{7}{|c|}{\textbf{Forward pass (ms) {[}sparse=true{]}}}                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}           & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{PSS chunk size}}                                                                                                                                                                                                                                                                                                                               \\ \hline
\rowcolor[HTML]{8093B3} 
\multicolumn{1}{|l|}{\cellcolor[HTML]{DFE4EC}\textit{\textbf{n}}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 1}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 2}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 4}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 8}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 16}} & {\color[HTML]{FFFFFF} 32}    \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}                  & \multicolumn{1}{r|}{\cellcolor[HTML]{EB8E70}0.87}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED166}0.62}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{EFD36A}0.57}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{EFD36A}0.57}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{D8CF6F}0.52}                      & \cellcolor[HTML]{95C57D}0.37 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}                  & \multicolumn{1}{r|}{\cellcolor[HTML]{E98571}0.91}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F4AC6C}0.76}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F8BD69}0.70}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F7B96A}0.71}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F0D36A}0.57}                      & \cellcolor[HTML]{EED36A}0.57 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}0.94}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F1A16D}0.80}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F9C069}0.68}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F8BD69}0.70}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{ECD36A}0.56}                      & \cellcolor[HTML]{EDD36A}0.56 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{E88272}0.92}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{EF9D6E}0.82}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FAC169}0.68}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F9BE69}0.69}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{EED36A}0.57}                      & \cellcolor[HTML]{E1D16D}0.54 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{E77F72}0.93}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F1A16D}0.80}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F9C069}0.68}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FAC468}0.67}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{EED36A}0.56}                      & \cellcolor[HTML]{EFD36A}0.57 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}                & \multicolumn{1}{r|}{\cellcolor[HTML]{E77F72}0.93}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F1A16D}0.80}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FAC169}0.68}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FAC368}0.67}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{ECD26B}0.56}                      & \cellcolor[HTML]{ECD36A}0.56 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}                & \multicolumn{1}{r|}{\cellcolor[HTML]{E77E72}0.93}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F1A26D}0.80}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FAC268}0.68}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FBC568}0.67}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{E6D26C}0.55}                      & \cellcolor[HTML]{96C57D}0.37 \\ \hline
\end{tabular}
\begin{tabular}{|crrrrrr|}
\hline
\multicolumn{7}{|c|}{\textbf{Backward pass (ms) {[}sparse=false{]}}}                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}           & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{PSS chunk size}}                                                                                                                                                                                                                                                                                                                                \\ \hline
\rowcolor[HTML]{8093B3} 
\multicolumn{1}{|l|}{\cellcolor[HTML]{DFE4EC}\textit{\textbf{n}}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 1}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 2}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 4}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 8}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 16}} & {\color[HTML]{FFFFFF} 32}     \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}                  & \multicolumn{1}{r|}{\cellcolor[HTML]{91C47E}1.29}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{81C181}1.10}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{69BE86}0.80}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{5CBB89}0.64}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}0.58}                      & \cellcolor[HTML]{57BB8A}0.57  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}                  & \multicolumn{1}{r|}{\cellcolor[HTML]{A7C779}1.56}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{98C57D}1.38}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{7FC182}1.07}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{6FBF85}0.88}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{6BBE86}0.82}                      & \cellcolor[HTML]{69BD87}0.80  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{CCCD71}2.02}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{C0CB74}1.87}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{A5C77A}1.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{94C47D}1.33}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{8FC47E}1.27}                      & \cellcolor[HTML]{8FC47E}1.27  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD466}2.96}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD566}2.79}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{EBD26B}2.40}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{DBD06E}2.20}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{D4CF70}2.12}                      & \cellcolor[HTML]{D4CF70}2.12  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{FBC868}4.69}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCC967}4.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCC67}4.13}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCD67}3.98}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCE67}3.85}                      & \cellcolor[HTML]{FDCE67}3.85  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}                & \multicolumn{1}{r|}{\cellcolor[HTML]{F4AF6B}8.15}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F5B06B}8.00}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F5B26B}7.70}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F6B46B}7.48}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F6B46A}7.43}                      & \cellcolor[HTML]{F6B46A}7.42  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}                & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}15.17}                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E77E72}15.01}                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E88072}14.61}                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E88272}14.40}                    & \multicolumn{1}{r|}{\cellcolor[HTML]{E88272}14.34}                     & \cellcolor[HTML]{E88272}14.34 \\ \hline
\end{tabular}
\begin{tabular}{|crrrrrr|}
\hline
\multicolumn{7}{|c|}{\textbf{Backward pass (ms) {[}sparse=true{]}}}                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}           & \multicolumn{6}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{PSS chunk size}}                                                                                                                                                                                                                                                                                                                               \\ \hline
\rowcolor[HTML]{8093B3} 
\multicolumn{1}{|l|}{\cellcolor[HTML]{DFE4EC}\textit{\textbf{n}}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 1}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 2}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 4}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 8}} & \multicolumn{1}{r|}{\cellcolor[HTML]{8093B3}{\color[HTML]{FFFFFF} 16}} & {\color[HTML]{FFFFFF} 32}    \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}4M}                  & \multicolumn{1}{r|}{\cellcolor[HTML]{FED366}3.17}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD466}3.04}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCD567}2.61}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F7D468}2.54}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F3D469}2.50}                      & \cellcolor[HTML]{F1D369}2.48 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}8M}                  & \multicolumn{1}{r|}{\cellcolor[HTML]{FED166}3.41}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD466}2.97}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.64}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}2.64}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.66}                      & \cellcolor[HTML]{FCD567}2.61 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}16M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{FED066}3.56}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}3.07}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.74}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FAD568}2.58}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F7D468}2.54}                      & \cellcolor[HTML]{FDD567}2.62 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}32M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCF67}3.68}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}3.13}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.73}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FDD567}2.63}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F6D468}2.53}                      & \cellcolor[HTML]{F3D469}2.50 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}64M}                 & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCD67}3.94}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED166}3.36}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD566}2.91}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.64}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F5D469}2.52}                      & \cellcolor[HTML]{FFD666}2.64 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}128M}                & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCD67}3.98}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}3.22}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.77}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FBD567}2.60}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F4D469}2.51}                      & \cellcolor[HTML]{FBD567}2.60 \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}256M}                & \multicolumn{1}{r|}{\cellcolor[HTML]{FDCD67}4.00}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}3.27}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.74}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{FCD567}2.61}                     & \multicolumn{1}{r|}{\cellcolor[HTML]{F6D468}2.53}                      & \cellcolor[HTML]{F3D469}2.50 \\ \hline
\end{tabular}
\begin{tabular}{|ccccc|}
\hline
\multicolumn{5}{|c|}{\textbf{Forward pass (ms) {[}sparse=false{]}}}                                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}      & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                              \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{chunk}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & {\color[HTML]{000000} 10000x} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}1}              & \multicolumn{1}{c|}{\cellcolor[HTML]{E98671}0.89}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{E88272}0.90}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{F3AA6C}0.73}                         & \cellcolor[HTML]{5DBC89}0.28  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}2}              & \multicolumn{1}{c|}{\cellcolor[HTML]{F1A36D}0.77}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EF9C6E}0.80}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FBC768}0.61}                         & \cellcolor[HTML]{57BB8A}0.27  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}4}              & \multicolumn{1}{c|}{\cellcolor[HTML]{F9BE69}0.65}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{F9BE69}0.65}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FED567}0.54}                         & \cellcolor[HTML]{58BB8A}0.27  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}8}              & \multicolumn{1}{c|}{\cellcolor[HTML]{A4C77A}0.40}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{A2C77A}0.39}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{77C084}0.32}                         & \cellcolor[HTML]{5EBC89}0.28  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}16}             & \multicolumn{1}{c|}{\cellcolor[HTML]{96C57D}0.37}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{96C57D}0.37}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{6BBE86}0.30}                         & \cellcolor[HTML]{62BC88}0.29  \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}32}             & \multicolumn{1}{c|}{\cellcolor[HTML]{94C47D}0.37}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{92C47E}0.37}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{6DBE86}0.30}                         & \cellcolor[HTML]{6BBE86}0.30  \\ \hline
\end{tabular}
\begin{tabular}{|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{Forward pass (ms) {[}sparse=true{]}}}                                                                                                                                                                                                                                                                                                         \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}      & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{chunk}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10000x}} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}1}              & \multicolumn{1}{r|}{\cellcolor[HTML]{E77D72}0.93}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}0.93}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{EA8B70}0.87}                         & \cellcolor[HTML]{80C182}0.34                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}2}              & \multicolumn{1}{r|}{\cellcolor[HTML]{EF9A6E}0.80}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{EF9C6E}0.80}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{F1A16D}0.77}                         & \cellcolor[HTML]{75BF84}0.32                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}4}              & \multicolumn{1}{r|}{\cellcolor[HTML]{F6B66A}0.69}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{F6B66A}0.68}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{F5B06B}0.71}                         & \cellcolor[HTML]{7BC083}0.33                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}8}              & \multicolumn{1}{r|}{\cellcolor[HTML]{F6B36B}0.69}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{F7B96A}0.67}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{F4AF6B}0.72}                         & \cellcolor[HTML]{83C281}0.34                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}16}             & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}0.56}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FED166}0.57}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{DFD06D}0.49}                         & \cellcolor[HTML]{84C281}0.34                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}32}             & \multicolumn{1}{r|}{\cellcolor[HTML]{FED366}0.56}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}0.55}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FED567}0.54}                         & \cellcolor[HTML]{90C47E}0.36                                               \\ \hline
\end{tabular}
\begin{tabular}{|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{Backward pass (ms) {[}sparse=false{]}}}                                                                                                                                                                                                                                                                                                        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}      & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{chunk}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10000x}} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}1}              & \multicolumn{1}{r|}{\cellcolor[HTML]{E67C73}35.94}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FED166}4.69}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{A7C779}1.44}                         & \cellcolor[HTML]{58BB8A}0.37                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}2}              & \multicolumn{1}{r|}{\cellcolor[HTML]{E77D72}35.78}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FED166}4.53}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{99C57C}1.26}                         & \cellcolor[HTML]{57BB8A}0.37                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}4}              & \multicolumn{1}{r|}{\cellcolor[HTML]{E77E72}35.38}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FED266}4.13}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{83C281}0.96}                         & \cellcolor[HTML]{57BB8A}0.36                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}8}              & \multicolumn{1}{r|}{\cellcolor[HTML]{E77F72}35.15}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}3.91}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{79C083}0.83}                         & \cellcolor[HTML]{57BB8A}0.36                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}16}             & \multicolumn{1}{r|}{\cellcolor[HTML]{E77F72}35.10}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}3.85}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{72BF85}0.72}                         & \cellcolor[HTML]{57BB8A}0.36                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}32}             & \multicolumn{1}{r|}{\cellcolor[HTML]{E77F72}35.11}                      & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}3.86}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{70BF85}0.70}                         & \cellcolor[HTML]{57BB8A}0.37                                               \\ \hline
\end{tabular}
\begin{tabular}{|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{Backward pass (ms) {[}sparse=true{]}}}                                                                                                                                                                                                                                                                                                        \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textit{}}      & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{compression}}                                                                                                                                                                                                                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{chunk}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 100x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 1000x}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} 10000x}} \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}1}              & \multicolumn{1}{r|}{\cellcolor[HTML]{FED366}4.08}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD366}3.89}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.77}                         & \cellcolor[HTML]{FFD666}2.87                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}2}              & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD566}3.32}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD566}3.20}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.76}                         & \cellcolor[HTML]{FFD666}2.88                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}4}              & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.78}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.78}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FDD567}2.61}                         & \cellcolor[HTML]{FED567}2.63                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}8}              & \multicolumn{1}{r|}{\cellcolor[HTML]{FDD567}2.62}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FCD567}2.60}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FAD567}2.58}                         & \cellcolor[HTML]{FAD567}2.58                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}16}             & \multicolumn{1}{r|}{\cellcolor[HTML]{F5D468}2.51}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.68}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FFD666}2.63}                         & \cellcolor[HTML]{F8D568}2.55                                               \\ \hline
\multicolumn{1}{|c|}{\cellcolor[HTML]{F4F6F8}32}             & \multicolumn{1}{r|}{\cellcolor[HTML]{F4D469}2.49}                       & \multicolumn{1}{r|}{\cellcolor[HTML]{F4D469}2.50}                        & \multicolumn{1}{r|}{\cellcolor[HTML]{FBD567}2.59}                         & \cellcolor[HTML]{FAD567}2.57                                               \\ \hline
\end{tabular}
